Maximal estimates for orthonormal systems of wave equations with sharp regularity

We study maximal estimates for the wave equation with orthonormal initial data. In dimension $d=3$, we establish optimal results with the sharp regularity exponent up to the endpoint. In higher dimensions $d \ge 4$ and also in $d=2$, we obtain sharp bounds for the Schatten exponent (summability index) $\beta\in [2, \infty]$ when $d\ge4$, and $\beta\in[1, 2]$ when $d=2$, improving upon the previous estimates due to Kinoshita--Ko--Shiraki. Our approach is based on a novel analysis of a key integral arising in the case $\beta=2$, which allows us to refine existing techniques and achieve the optimal estimates.

==> f_cone.tex <==

\begin{tikzpicture}[scale=0.35]
\def\x{1}



\fill [opacity=0.1] (0,0)--(10,10)--(10,10+\x)--(0,\x)--(-10,10+\x)--(-10,10)--(0,0);

\draw [line width=6pt, opacity=1, color=white] (-10,0)--(10,0);
\draw [line width=6pt, opacity=0.1] (-10,0)--(10,0);

\draw [line width=6pt, opacity=1, color=white] (0,0)--(0,11);
\draw [line width=6pt, opacity=0.1] (0,0)--(0,11);

\draw [->] (-12,0)--(12,0);
\draw [->] (0,0)--(0,14);




\fill [magenta] (5,5)--(7,7)--(7,7+\x)--(5,5+\x)--(5,5);
\fill [magenta] (-5,5)--(-7,7)--(-7,7+\x)--(-5,5+\x)--(-5,5);


\draw [dashed] (-12,12)--(0,0)--(12,12);
\draw [dashed, shift={(0,\x)}] (-11,11)--(0,0)--(11,11);
\draw (-10,10)--(0,0)--(10,10)--(10,10+\x)--(0,\x)--(-10,10+\x)--cycle;


% \draw (5,5)--(7,7)--(7,7+\x)--(5,5+\x)--(5,5);
% \draw (-5,5)--(-7,7)--(-7,7+\x)--(-5,5+\x)--(-5,5);



\draw [dotted] (5,0)--(5,5);
\draw [dotted] (7,0)--(7,7);
\draw [line width=6pt, color=banana, opacity=1] (5,0)--(7,0);
\draw [dotted] (-5,0)--(-5,5);
\draw [dotted] (-7,0)--(-7,7);
\draw [line width=6pt, color=banana, opacity=1] (-5,0)--(-7,0);

\draw [dotted] (0,5)--(5,5);
\draw [dotted] (0,7+\x)--(7,7+\x);
\draw [line width=6pt, cyan, opacity=1] (0,5)--(0,7+\x);
\draw [dotted] (0,5)--(-5,5);
\draw [dotted] (0,7+\x)--(-7,7+\x);


\draw [<->, shift={(12.5,12.5)}] (0,0)--(-0.6,0.6);
\node [above right]at (12.5,12.5) {$\sim 1$};

\draw [<->, shift={(5,-1)}] (0,0)--(2,0);
\node [below]at (6,-1) {$\sim 2^k$};

\draw [<->, shift={(-1,5)}] (0,0)--(0,3);
\node [left]at (-1,6.5) {$2^k \sim$};

\draw [<->, shift={(11,0)}] (0,0)--(0,10);
\node [right]at (11,5.5) {$\sim \delta^{-1}$};

\node [below] at (0,0) {$O$};
\node [below] at (12,0) {$\xi$};
\node [left] at (0,14) {$\tau$};

\node at (4,9) {$\textcolor{magenta}{\gamma(\delta\cdot)+O(1)}$};


\end{tikzpicture}


==> f_max_wave_single.tex <==
\begin{tikzpicture}[scale=4]

\path [name path=line1] (0,0.9)--(1,0);
\path [name path=line2] (1,0.2)--(0,0.7);
\path [name intersections={of=line1 and line2, by={X}}];

\fill [magenta, opacity=0.4](0,0.9)--(X)--(1,0.2)--(2,0.2)--(2,1.05)--(0,1.05);
\fill [cyan, opacity=0.3] (0,0.9)--(X)--(1,0.2)--(2,0.2)--(2,0)--(0,0);

\draw [->](0,0)--(2.1,0);
\draw [->](0,0)--(0,1.1);
% \draw (2,0)--(2,1);

% \draw [] (-0.02,0.2)--(0.03,0.2);
% \node [left] at (0,0.2) {$\frac12$};
\node [right] at (2,0.2) {$\frac12$};


\draw [magenta, dashed](1,0.2)--(2,0.2);

\fill [white] (1,0.2) circle (0.4pt);
\fill [cyan, opacity=0.2] (1,0.2) circle (0.4pt);
\draw [magenta] (1,0.2) circle (0.4pt);

% \draw (0,0.9)--(2,0.9);

\draw [opacity=1, dotted] (0,0.9)--(1,0);
\draw [magenta](0,0.9)--(X);

\draw [opacity=1, dotted] (1,0.2)--(0,0.7);
\draw [magenta](1,0.2)--(X);

% \draw [dotted] (1,0)--(1,0.2);
\draw [] (1,-0.02)--(1,0.03);

% \draw [dotted] (X)--(X|-,0);
\draw [] (X|-,-0.02)--(X|-,0.03);

\fill [white] (X) circle (0.5pt);
\draw [magenta] (X) circle (0.5pt);

\fill [white] (1,0.2) circle (0.5pt);
\fill [cyan, opacity=0.2] (1,0.2) circle (0.5pt);
\draw [magenta] (1,0.2) circle (0.5pt);

\node [below left]at (0,0) {$O$};
\node [below] at (2.1,0) {$\frac1q$};
\node [left] at (0,1.1) {$s$};
\node [below] at (2,0) {$1$};
\node [below] at (1,0) {$\frac12$};
\node [below] at (X|-,0) {$\frac{1}{q_d}$};

\node [left] at (0,0.7) {$\frac{d-1}{2q}$};
\node [left] at (0,0.9) {$\frac d2$};

% \node [above] at (X) {$?$};
 
% \draw (0,0)--(1,0)--(1,3/2)--(0,3/2)--(0,0);
% \draw (1/2,0)--(1/2,3/2);
% \draw (0,3/4)--(1,3/4);

% \draw [red,name path=conjecture1](0,3/2)--(1,0);
% \draw [blue,name path=conjecture2](0,1)--(1,1/2);

% \path[name intersections={of=conjecture1 and conjecture2, by={A}}];

% \fill [teal,opacity=0.2](0,3/2)--(A)--(1,1/2)--(1,0)--(0,0);
% \fill [olive,opacity=0.2](0,3/2)--(A)--(1,1/2)--(1,3/2);

% \draw (0,1/2)--(1,1/2);

% \node [right]at (1,0) {$\frac1\beta$};
% \node [above]at (0,3/2) {$s$};

% \node [below]at (1/2,0) {$\frac12$};
% \node [below]at (1,0) {$1$};
% \node [left]at (0,1) {$1$};
% \node [left]at (0,3/2) {$\frac32$};
% \node [left]at (0,3/4) {$\frac34$};
% %\node [right]at (1,1/4) {$\frac{1}{4}$};
% \node [right]at (1,1/2) {$\frac12$};

% \node [below left] at (0,0) {$O$};

\end{tikzpicture}

==> f_new_results_2.tex <==

\begin{tikzpicture}[scale=6]

\path [name path=conjecture1](0,1)--(1,0);
\path [name path=conjecture2](0,3/4)--(1,1/2);
\path [name path=middle](1/2,0)--(1/2,1);

\path[name intersections={of=conjecture1 and conjecture2, by={A}}];
\path[name intersections={of=middle and conjecture2, by={C}}];

\fill [violet,opacity=0.4](0,1.05)--(0,1)--(C)--(1,1/2)--(1,1.05);

\fill [teal,opacity=0.3](0,1)--(A)--(1,1/2)--(1,0)--(0,0);


% \draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw [->](0,0)--(1.1,0);

% \draw (1/2,0)--(1/2,1);

% \draw (0,1/2)--(1,1/2);
% \draw (-0.02,1/2)--(0.03,1/2);

% \draw [red](0,1)--(1,0);
% \draw [blue](0,3/4)--(1,1/2);


% \draw [dotted] (0,3/4)--(A);
% \draw [dotted](A)--(1,0);

\draw [very thick, white](1,1/2)--(A); 
\draw [very thick, white](0,1)--(C);
\draw [very thick, white](0,1)--(A);

\draw [->](0,0)--(0,1.1);

\draw [dotted] (0,3/4)--(1,1/2);
\draw [dotted](0,1)--(1,0);

\draw (1/2,-0.01)--(1/2,0.03);
\node [below]at (1/2,0) {$\frac12$};

% \draw [dotted](A|-,0)--(A|-,1);
\draw (A|-,-0.01)--(A|-,0.03);
\node [below] at (A|-,0) {$\frac13$};

\draw (-0.01, 2/3)--(0.03,2/3);
\node [left] at (0, 2/3+0.01) {$2/3$};

\draw (-0.01, 5/8)--(0.03,5/8);
\node [left] at (0, 5/8-0.01) {$5/8$};

\node [left]at (0,3/4) {$3/4$};


\node [below]at (1.1,0) {$\frac1\beta$};
\node [left]at (0,1.1) {$s$};


\node [below]at (1,0) {$1$};
\node [right]at (1,1/2) {$\frac12$};

% \node [left]at (0,6/7) {$\frac67$};
\node [left]at (0,1) {$1$};
%\node [right]at (1,5/14) {$\frac{5}{14}$};

\node [below left] at (0,0) {$O$};

% \node [above] at (A) {$?$};

\end{tikzpicture}



==> f_new_results_3.tex <==
\begin{tikzpicture}[scale=5]
\path [name path=conjecture1](0,3/2)--(1,0);
\path [name path=conjecture2](0,1)--(1,1/2);
\path[name intersections={of=conjecture1 and conjecture2, by={A}}];


\fill [violet,opacity=0.4](0,3/2+0.05)--(0,3/2)--(A)--(1,1/2)--(1,3/2+0.05);
\fill [teal,opacity=0.3](0,3/2)--(A)--(1,1/2)--(1,0)--(0,0);


% \draw (0,0)--(1,0)--(1,3/2)--(0,3/2)--(0,0);
\draw [->](0,0)--(1.1,0);

% \draw (1/2,0)--(1/2,3/2);
\draw (1/2,-0.02)--(1/2,0.03);

% \draw (0,3/4)--(1,3/4);
\draw (-0.02,3/4)--(0.03,3/4);



% \draw [](0,3/2)--(1,0);
% \draw [dotted](A)--(1,0);
% \draw [dotted](0,1)--(A);




\draw [very thick, white](A)--(1,1/2);
\draw [very thick, white](0,3/2)--(A);

\draw [->](0,0)--(0,3/2+0.1);

\draw [dotted](0,3/2)--(1,0);
\draw [dotted](0,1)--(1,1/2);

% \draw (0,1/2)--(1,1/2);

\node [below]at (1.1,0) {$\frac1\beta$};
\node [left]at (0,3/2+0.1) {$s$};

\node [below]at (1/2,0) {$\frac12$};
\node [below]at (1,0) {$1$};
% \node [left]at (0,1) {$1$};
\node [left]at (0,3/2) {$\frac32$};
\node [left]at (0,3/4) {$\frac34$};
%\node [right]at (1,1/4) {$\frac{1}{4}$};
\node [right]at (1,1/2) {$\frac12$};

\node [below left] at (0,0) {$O$};

\end{tikzpicture}

==> f_new_results_4renewed.tex <==
\begin{tikzpicture}[scale=5]


\def\h{1.8} %free to change the height

\path [name path=conjecture1](0,\h)--(1,0);
\path [name path=conjecture2](0,\h/2)--(1,1/2);
\path[name intersections={of=conjecture1 and conjecture2, by={A}}];


%-------------------------

\fill [violet,opacity=0.4](0,\h+0.05)--(0,\h)--(1/2,\h/2)--(1,1/2)--(1,\h+0.05);
\fill [teal,opacity=0.3](0,\h)--(A)--(1,1/2)--(1,0)--(0,0);
 

% \draw (0,0)--(1,0)--(1,\h)--(0,\h)--(0,0);
\draw [->](0,0)--(1.1,0);

% \draw (1/2,0)--(1/2,\h);

\draw (A|-,-0.02)--(A|-,0.03);
\node [below]at (A|-,0) {$\frac{d-1}{d+1}$};

\draw (1/2,-0.02)--(1/2,0.03);
\node [below]at (1/2,0) {$\frac12$};

% \draw (0,3/4)--(1,3/4);
\draw (-0.02,|- A)--(0.03,|- A);
\node [left]at (0,|- A) {$\frac34$};

\draw (-0.02,\h/2)--(0.03,\h/2);
\node [left]at (0,\h/2) {$\frac d4$};

% \draw [](0,\h)--(1,0);

% \draw [dotted](1/2,\h/2)--(1,0);
% \draw [dotted](0,\h/2)--(A);


% \draw [red] (0,\h/2)--(1,1/2);
\draw [very thick, white](0,\h)--(A);
\draw [very thick, white](1/2,\h/2)--(1,1/2);
\draw [very thick, white](A)--(1,1/2);

\draw [->](0,0)--(0,\h+0.1);

\draw [dotted](0,\h)--(1,0);
\draw [dotted](0,\h/2)--(1,1/2);

% \draw (0,1/2)--(1,1/2);

\node [below]at (1.1,0) {$\frac1\beta$};
\node [left]at (0,\h+0.1) {$s$};


\node [below]at (1,0) {$1$};
% \node [left]at (0,1) {$1$};
\node [left]at (0,\h) {$\frac d2$};



%\node [right]at (1,1/4) {$\frac{1}{4}$};
\node [right]at (1,1/2) {$\frac12$};

\node [below left] at (0,0) {$O$};
%\node [shift={(0.2,0.2)}] at (A) {$?$};

\end{tikzpicture}
